The Open Porous Media Flow Reservoir Simulator

The Open Porous Media (OPM) initiative is a community effort that encourages open innovation and reproducible research for simulation of porous media processes. OPM coordinates collaborative software development, maintains and distributes open-source software and open data sets, and seeks to ensure that these are available under a free license in a long-term perspective. In this paper, we present OPM Flow, which is a reservoir simulator developed for industrial use, as well as some of the individual components used to make OPM Flow. The descriptions apply to the 2019.10 release of OPM.

==> figures/transmissibility.tex <==
\tikzstyle{edge}=[gray, thick, draw]
\tikzstyle{point}=[gray, circle, minimum size=2mm, inner sep=0mm, fill, draw]
\tikzstyle{dash}=[black, thick, dashed, draw]
%\tikzstyle{module}=[black, rectangle, rounded corners, fill=blue!20, draw]
%\tikzstyle{depend}=[black, thick, ->, >=stealth]
%\tikzstyle{optional}=[black, thick, dashed, ->, >=stealth]
\begin{tikzpicture}[scale=0.6,font=\small]
  \draw [edge,fill=red!10] (0,-2) -- (5,0) -- (5,5) -- (-1,4) -- cycle;
  \draw [edge,fill=green!10] (5,5) -- (5,0) -- (7,-1.5) -- (11,-2) -- (10,5) -- (7,6) -- cycle;

  \node [point] (c1) at (2.5,2) {};
  \node [point] (c12) at (5,2.5) {};
  \node [point] (c2) at (8,2.1) {};
  \node [above left=5pt of {(2.5,2)}] {$\cb_i$};
  \node [above left=5pt of {(5,2.5)}] {$\cb_{ij}$};
  \node [above right=5pt of {(7.5,2.1)}] {$\cb_j$};

  \node  [right=1pt of {(5,1)}, outer sep=2pt] {$F_{ij}$};

  \node (x1) at (2.5, 1) {Cell $i$};
  \node (x1) at (8, 1) {Cell $j$};

  \draw [black, thick, dotted] (c1) -- (c12);% node[midway, below]{$\ell_i$};
  \draw [black, thick, dotted] (c12) -- (c2);%  node[midway, below]{$\ell_j$};

  \draw [black, thick, ->] (c12) -- (7,2.5);
  \node [above=5pt of {(6,2.5)}] {$\hat \nb_{ij}$};
\end{tikzpicture}




==> modules-body.tex <==
\tikzstyle{module}=[black, rectangle, rounded corners, fill=blue!20, minimum height=6mm, draw]
\tikzstyle{depend}=[black, thick, ->, >=stealth]
\tikzstyle{optional}=[black, thick, dashed, ->, >=stealth]
\begin{tikzpicture}[scale=1.0]

  \node [module] (opm-common) at (5,4) {\Code{opm-common}};
  \node [module] (opm-material) at (6,3) {\Code{opm-material}};
  \node [module] (opm-grid) at (3,3) {\Code{opm-grid}};
  \node [module] (opm-upscaling) at (2,2) {\Code{opm-upscaling}};
  \node [module] (opm-models) at (5, 2) {\Code{opm-models}};
  \node [module] (opm-simulators) at (5,1) {\Code{opm-simulators}};

  \draw [depend] (opm-material) to (opm-common);
  \draw [depend] (opm-grid) to (opm-common);
  \draw [depend] (opm-models) to (opm-material);
  \draw [depend] (opm-models) to (opm-grid);
  \draw [depend] (opm-upscaling) to (opm-grid);
  \draw [depend] (opm-simulators) to (opm-models);

\end{tikzpicture}



